The $k$-conversion number of regular graphs

Given a graph $G=(V,E)$ and a set $S_0\subseteq V$, an irreversible $k$-threshold conversion process on $G$ is an iterative process wherein, for each $t=1,2,\dots$, $S_t$ is obtained from $S_{t-1}$ by adjoining all vertices that have at least $k$ neighbours in $S_{t-1}$. We call the set $S_0$ the seed set of the process, and refer to $S_0$ as an irreversible $k$-threshold conversion set, or a $k$-conversion set, of $G$ if $S_t=V(G)$ for some $t\geq 0$. The $k$-conversion number $c_{k}(G)$ is the size of a minimum $k$-conversion set of $G$. A set $X\subseteq V$ is a decycling set, or feedback vertex set, if and only if $G[V-X]$ is acyclic. It is known that $k$-conversion sets in $(k+1)$-regular graphs coincide with decycling sets. We characterize $k$-regular graphs having a $k$-conversion set of size $k$, discuss properties of $(k+1)$-regular graphs having a $k$-conversion set of size $k$, and obtain a lower bound for $c_k(G)$ for $(k+r)$-regular graphs. We present classes of cubic graphs that attain the bound for $c_2(G)$, and others that exceed it---for example, we construct classes of $3$-connected cubic graphs $H_m$ of arbitrary girth that exceed the lower bound for $c_2(H_m)$ by at least $m$.

==> DoubleEnvelopeGraph.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.3,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}
\foreach \x/\y in {0/1, 72/2, 144/3,  216/4, 288/5}{ % Define vertices 1 through 5 (outer vertices)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\end{scope}

\draw[solid_edge](1)--(2)--(3) --(4) --(5)--(1);
\draw[solid_edge](2)--(4);
\draw[solid_edge](3)--(5);


\begin{scope}[xshift = 4.6cm, rotate = 180]
\foreach \x/\y in {0/6, 72/7, 144/8,  216/9, 288/10}{
	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\end{scope}

\draw[solid_edge] (6)--(7)--(8)--(9)--(10)--(6);
\draw[solid_edge] (7)--(9);
\draw[solid_edge] (8)--(10);

\draw[solid_edge] (1)--(6);



\end{tikzpicture}
\end{center}

==> K33circAminus.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.4,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]



\begin{scope}[rotate = 0, xshift = 6cm, rotate = 147, scale = 0.7]   % copy 0, right of centre
	\foreach \x in {0, 1, 2,..., 10,11}{ 
	  	\node[white_vertex] (0\x) at (canvas polar cs: radius = 3cm, angle = \x*360/11){};
	}
	\foreach \x [count=\xx from 1] in {0, 1,..., 10}{    % no idea how this works but somehow it draws a line from each vertex to the next one in the sequence
		\draw[solid_edge] (0\x)--(0\xx);
	}
	\draw[solid_edge] (02)--(07);
	\draw[solid_edge] (04)--(09);
	\draw[solid_edge] (05)--(08);
	\draw[solid_edge] (06)--(011);
\end{scope}


\begin{scope}[rotate = 60, xshift = 6cm, rotate = 147, scale = 0.7]  % copy 1, 60 degrees ccw
	\foreach \x in {0, 1, 2,..., 10,11}{ 
	  	\node[white_vertex] (1\x) at (canvas polar cs: radius = 3cm, angle = \x*360/11){};
	}
	\foreach \x [count=\xx from 1] in {0, 1,..., 10}{    % no idea how this works but somehow it draws a line from each vertex to the next one in the sequence
		\draw[solid_edge] (1\x)--(1\xx);
	}
	\draw[solid_edge] (12)--(17);
	\draw[solid_edge] (14)--(19);
	\draw[solid_edge] (15)--(18);
	\draw[solid_edge] (16)--(111);
\end{scope}


\begin{scope}[rotate = 120, xshift = 6cm, rotate = 147, scale = 0.7] % copy 2, 120 degrees ccw
	\foreach \x in {0, 1, 2,..., 10,11}{ 
	  	\node[white_vertex] (2\x) at (canvas polar cs: radius = 3cm, angle = \x*360/11){};
	}
	\foreach \x [count=\xx from 1] in {0, 1,..., 10}{    % no idea how this works but somehow it draws a line from each vertex to the next one in the sequence
		\draw[solid_edge] (2\x)--(2\xx);
	}
	\draw[solid_edge] (22)--(27);
	\draw[solid_edge] (24)--(29);
	\draw[solid_edge] (25)--(28);
	\draw[solid_edge] (26)--(211);
\end{scope}


\begin{scope}[rotate = 180, xshift = 6cm, rotate = 147, scale = 0.7] % copy 3, 180 degrees ccw
	\foreach \x in {0, 1, 2,..., 10,11}{ 
	  	\node[white_vertex] (3\x) at (canvas polar cs: radius = 3cm, angle = \x*360/11){};
	}
	\foreach \x [count=\xx from 1] in {0, 1,..., 10}{    % no idea how this works but somehow it draws a line from each vertex to the next one in the sequence
		\draw[solid_edge] (3\x)--(3\xx);
	}
	\draw[solid_edge] (32)--(37);
	\draw[solid_edge] (34)--(39);
	\draw[solid_edge] (35)--(38);
	\draw[solid_edge] (36)--(311);
\end{scope}


\begin{scope}[rotate = 240, xshift = 6cm, rotate = 147, scale = 0.7] % copy 4, 240 degrees ccw
	\foreach \x in {0, 1, 2,..., 10,11}{ 
	  	\node[white_vertex] (4\x) at (canvas polar cs: radius = 3cm, angle = \x*360/11){};
	}
	\foreach \x [count=\xx from 1] in {0, 1,..., 10}{    % no idea how this works but somehow it draws a line from each vertex to the next one in the sequence
		\draw[solid_edge] (4\x)--(4\xx);
	}
	\draw[solid_edge] (42)--(47);
	\draw[solid_edge] (44)--(49);
	\draw[solid_edge] (45)--(48);
	\draw[solid_edge] (46)--(411);
\end{scope}


\begin{scope}[rotate = 300, xshift = 6cm, rotate = 147, scale = 0.7] % copy 5, 300 degrees ccw
	\foreach \x in {0, 1, 2,..., 10,11}{ 
	  	\node[white_vertex] (5\x) at (canvas polar cs: radius = 3cm, angle = \x*360/11){};
	}
	\foreach \x [count=\xx from 1] in {0, 1,..., 10}{    % no idea how this works but somehow it draws a line from each vertex to the next one in the sequence
		\draw[solid_edge] (5\x)--(5\xx);
	}
	\draw[solid_edge] (52)--(57);
	\draw[solid_edge] (54)--(59);
	\draw[solid_edge] (55)--(58);
	\draw[solid_edge] (56)--(511);
\end{scope}

\draw[solid_edge](010)--(13);
\draw[solid_edge](110)--(23);
\draw[solid_edge](210)--(33);
\draw[solid_edge](310)--(43);
\draw[solid_edge](410)--(53);
\draw[solid_edge](510)--(03);
\draw[solid_edge](01)--(31);
\draw[solid_edge](11)--(41);
\draw[solid_edge](21)--(51);

\end{tikzpicture}
\end{center}

==> NoYesNoEqual.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.3,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}
\foreach \x/\y in {0/1, 72/2, 144/3,  216/4, 288/5}{ % Define vertices 1 through 5 (outer vertices)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\end{scope}

\draw[solid_edge](1)--(2)--(3) --(4) --(5)--(1);
\draw[solid_edge](2)--(4);
\draw[solid_edge](3)--(5);


\begin{scope}[xshift = 4.6cm, rotate = 180]
\foreach \y/\x in {6/0, 7/51.4, 8/102.8, 9/154.3, 10/205.7, 11/257.1, 12/308.6}{
	\node[white_vertex] (\y) at (canvas polar cs: radius = 2cm, angle = \x){};
}
\end{scope}

\draw[solid_edge] (6)--(7)--(8)--(9)--(10)--(11)--(12)--(6);
\draw[solid_edge] (7)--(10);
\draw[solid_edge] (8)--(11);
\draw[solid_edge] (9) -- (12);

\draw[solid_edge] (1)--(6);



\end{tikzpicture}
\end{center}

==> NoYesYesEqual.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.3,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}
\foreach \y/\x in {1/0, 2/51.4, 3/102.8, 4/154.3, 5/205.7, 6/257.1, 7/308.6}{  
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 2cm, angle = \x){};
}
\end{scope}

\draw[solid_edge](1)--(2)--(3) --(4) --(5)--(6)--(7)--(1);
\draw[solid_edge](2)--(5);
\draw[solid_edge](3)--(6);
\draw[solid_edge](4)--(7);

\begin{scope}[xshift = 5cm, rotate = 180]
\foreach \y/\x in {8/0, 9/51.4, 10/102.8, 11/154.3, 12/205.7, 13/257.1, 14/308.6}{
	\node[white_vertex] (\y) at (canvas polar cs: radius = 2cm, angle = \x){};
}
\end{scope}

\draw[solid_edge] (8)--(9)--(10)--(11)--(12)--(13)--(14)--(8);
\draw[solid_edge] (9)--(12);
\draw[solid_edge] (10)--(13);
\draw[solid_edge] (11) -- (14);

\draw[solid_edge] (1)--(8);



\end{tikzpicture}
\end{center}

==> TriangleReplacedPetersen.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.7,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}[rotate = 4]
\foreach \x/\y in {0/1, 30/2, 72/3, 102/4, 144/5, 174/6,  216/7, 246/8, 288/9, 318/10}{ % Define vertices 1 through 10 (outer most)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 3.8cm, angle = \x){};
}
\foreach \x/\y in {15/11, 87/12, 159/13, 231/14, 303/15}{   % Define next level in (inner vertex of outer 5 triangles)
	\node[white_vertex] (\y) at (canvas polar cs: radius = 3cm, angle = \x){};
}
\foreach \x/\y in {15/21, 87/22, 159/23, 231/24, 303/25}{
	\node[white_vertex] (\y) at (canvas polar cs: radius = 2.2cm, angle = \x){};
}
\foreach \x/\y in {0/31, 30/32, 72/33, 103/34, 144/35, 174/36,  216/37, 246/38, 288/39, 318/40}{
	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.2cm, angle = \x){};
}
\end{scope}

\draw[solid_edge] (1)--(2)--(3)--(4)--(5)--(6);
\draw[solid_edge] (6)--(7)--(8)--(9)--(10)--(1);
\draw[solid_edge] (1)--(11)--(2);
\draw[solid_edge] (11)--(21);
\draw[solid_edge] (31)--(21)--(32);
\draw[solid_edge] (3)--(12)--(4);
\draw[solid_edge] (12)--(22);
\draw[solid_edge] (33)--(22)--(34);
\draw[solid_edge] (5)--(13)--(6);
\draw[solid_edge] (13)--(23);
\draw[solid_edge] (35)--(23)--(36);
\draw[solid_edge] (7)--(14)--(8);
\draw[solid_edge] (14)--(24);
\draw[solid_edge] (37)--(24)--(38);
\draw[solid_edge] (9)--(15)--(10);
\draw[solid_edge] (15)--(25);
\draw[solid_edge] (39)--(25)--(40);
\draw[solid_edge] (31)--(32)--(35)--(36)--(39)--(40)--(33)--(34)--(37)--(38)--(31);




\end{tikzpicture}
\end{center}

==> YesNoNoEqual.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.3,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}[rotate=-30]
\foreach \x/\y in {0/1, 120/2, 240/3}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1cm, angle = \x){};
}
\foreach \x/\y in {0/4, 120/5, 240/6}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 2.5cm, angle = \x){};
}
\end{scope}

\draw[solid_edge](1)--(2)--(3)--(1);
\draw[solid_edge](4)--(5)--(6)--(4);
\draw[solid_edge](2)--(5);
\draw[solid_edge] (3)--(6);


\begin{scope}[xshift = 6cm, rotate = 210]
\foreach \x/\y in {0/7, 120/8, 240/9}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1cm, angle = \x){};
}
\foreach \x/\y in {0/10, 120/11, 240/12}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 2.5cm, angle = \x){};
}
\end{scope}

\draw[solid_edge](7)--(8)--(9)--(7);
\draw[solid_edge](10)--(11)--(12)--(10);
\draw[solid_edge] (8)--(11);
\draw[solid_edge] (9)--(12);

\draw[solid_edge] (1)--(7);
\draw[solid_edge] (4) -- (10);



\end{tikzpicture}
\end{center}

==> YesNoNoGreater.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.38,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.1cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.1cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}[rotate = 15]
\foreach \x/\y in {0/1, 30/2, 60/3, 90/4, 120/5, 150/6, 180/7, 210/8, 240/9, 270/10, 300/11, 330/12}{ % Define vertices of 5 cycle to be vertices 1 through 5, ccw from positive x axis
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 2cm, angle = \x){};
}
\end{scope}
\foreach \x/\y in {0/13, 60/14, 120/15, 180/16, 240/17, 300/18}{
	\node[white_vertex] (\y) at (canvas polar cs: radius = 1cm, angle = \x){};
}

\draw[solid_edge] (1) -- (2) -- (3) -- (4)-- (5) -- (6)-- (7) -- (8) -- (9) -- (10) -- (11) -- (12) --(1);
\draw[solid_edge] (1) -- (13) -- (12);
\draw[solid_edge] (2) -- (14) -- (3);
\draw[solid_edge] (4) -- (15) -- (5);
\draw[solid_edge] (6) -- (16) -- (7);
\draw[solid_edge] (8) -- (17) -- (9);
\draw[solid_edge] (10) -- (18) -- (11);
\draw[solid_edge] (13) -- (14);
\draw[solid_edge] (15) -- (16);
\draw[solid_edge] (17) -- (18);




\end{tikzpicture}
\end{center}

==> YesNoNoGreaterGeneral.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.35,  
point/.style={blackvertex,inner sep=0pt,minimum size=0cm},
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

\begin{scope}[xscale = 0.8, yscale = 0.6] % copy 1 of envelope graph (middle)
\foreach \x/\y in {0/11, 60/12, 120/13,  180/14, 240/15, 300/16}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\draw[solid_edge](11)--(12)--(13) --(14) --(15)--(16)--(11);
\draw[solid_edge](12)--(16);
\draw[solid_edge](13)--(15);
\end{scope}


\begin{scope}[ xshift = 3.5cm, yshift = -2cm, rotate=-60,xscale = 0.8, yscale=0.6,] % copy 2 of envelope graph (right side)
\foreach \x/\y in {0/21, 60/22, 120/23,  180/24, 240/25, 300/26}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\draw[solid_edge](21)--(22)--(23) --(24) --(25)--(26)--(21);
\draw[solid_edge](22)--(26);
\draw[solid_edge](23)--(25);
\end{scope}


\begin{scope}[xshift = -3.5cm, yshift = -2cm, rotate=60, xscale = 0.8,yscale=0.6, ] % copy 3 of envelope graph (left side)
\foreach \x/\y in {0/31, 60/32, 120/33,  180/34, 240/35, 300/36}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\draw[solid_edge](31)--(32)--(33) --(34) --(35)--(36)--(31);
\draw[solid_edge](32)--(36);
\draw[solid_edge](33)--(35);
\end{scope}

%\begin{scope}[on background layer, yshift = -5cm, xscale = 1.4,yscale=0.6, ] % copy 4 of envelope graph (invisible at bottom)
%\foreach \x/\y in {0/41, 60/42, 120/43,  180/44, 240/45, 300/46}{ 
%  	\node[point] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
%}
%\end{scope}

\node[point] (a) at (-3cm, -4.5cm){};
\node[point] (b) at (3cm, -4.5cm){};

\draw[dotted_edge] (a) to [out = -10, in = 190] (b);
\draw[solid_edge] (34) to [out = -80, in = 170] (a);
\draw[solid_edge] (b) to [out = 10, in = 260] (21);


\draw[solid_edge](31)--(14);
\draw[solid_edge](11)--(24);
%\draw[solid_edge](34)--(44);
%\draw[dotted_edge](44)--(41);
%\draw[solid_edge](41)--(21);


\end{tikzpicture}
\end{center}

==> YesNoYesGreater.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.35,  
point/.style={blackvertex,inner sep=0pt,minimum size=0cm},
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

\begin{scope}[xscale = 0.8, yscale = 0.6] % copy 1 of envelope graph (middle)
\foreach \x/\y in {0/11, 60/12, 120/13,  180/14, 240/15, 300/16}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\draw[solid_edge](11)--(12)--(13) --(14) --(15)--(16)--(11);
\draw[solid_edge](12)--(15);
\draw[solid_edge](13)--(16);
\end{scope}


\begin{scope}[ xshift = 3.5cm, yshift = -2cm, rotate=-60,xscale = 0.8, yscale=0.6,] % copy 2 of envelope graph (right side)
\foreach \x/\y in {0/21, 60/22, 120/23,  180/24, 240/25, 300/26}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\draw[solid_edge](21)--(22)--(23) --(24) --(25)--(26)--(21);
\draw[solid_edge](22)--(25);
\draw[solid_edge](23)--(26);
\end{scope}


\begin{scope}[xshift = -3.5cm, yshift = -2cm, rotate=60, xscale = 0.8,yscale=0.6, ] % copy 3 of envelope graph (left side)
\foreach \x/\y in {0/31, 60/32, 120/33,  180/34, 240/35, 300/36}{ 
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\draw[solid_edge](31)--(32)--(33) --(34) --(35)--(36)--(31);
\draw[solid_edge](32)--(35);
\draw[solid_edge](33)--(36);
\end{scope}

%\begin{scope}[on background layer, yshift = -5cm, xscale = 1.4,yscale=0.6, ] % copy 4 of envelope graph (invisible at bottom)
%\foreach \x/\y in {0/41, 60/42, 120/43,  180/44, 240/45, 300/46}{ 
%  	\node[point] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
%}
%\end{scope}

\node[point] (a) at (-3cm, -4.5cm){};
\node[point] (b) at (3cm, -4.5cm){};

\draw[dotted_edge] (a) to [out = -10, in = 190] (b);
\draw[solid_edge] (34) to [out = -80, in = 170] (a);
\draw[solid_edge] (b) to [out = 10, in = 260] (21);


\draw[solid_edge](31)--(14);
\draw[solid_edge](11)--(24);
%\draw[solid_edge](34)--(44);
%\draw[dotted_edge](44)--(41);
%\draw[solid_edge](41)--(21);


\end{tikzpicture}
\end{center}

==> YesYesNoEqual.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.3,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}[rotate = 90]
\foreach \x/\y in {0/1, 72/2, 144/3,  216/4, 288/5}{ % Define vertices 1 through 5 (inner star)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.2cm, angle = \x){};
}
\foreach \x/\y in {0/6, 40/7, 80/8,  120/9, 160/10, 200/11, 240/12, 280/13, 320/14}{ % Define vertices 6 through 14 (outer cycle)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 2.5cm, angle = \x){};
}
	
\draw[solid_edge](1)--(3)--(5) --(2) --(4)--(1);
\draw[solid_edge](6)--(7)--(8)--(9)--(10)--(11)--(12)--(13)--(14)--(6);
\draw[solid_edge](1)--(6);
\draw[solid_edge](2)--(8);
\draw[solid_edge](3)--(10);
\draw[solid_edge](4)--(11);
\draw[solid_edge](5)--(13);
\draw[solid_edge](7)--(9);
\draw[solid_edge](12)--(14);

\end{scope}


\end{tikzpicture}
\end{center}

==> YesYesNoGreater.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.3,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}[rotate = 36]
\foreach \x/\y in {0/1, 30/2, 72/3, 102/4, 144/5, 174/6,  216/7, 246/8, 288/9, 318/10}{ % Define vertices 1 through 10 (outer most)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 3.8cm, angle = \x){};
}
\foreach \x/\y in {15/11, 87/12, 159/13, 231/14, 303/15}{   % Define next level in (inner vertex of outer 5 triangles)
	\node[white_vertex] (\y) at (canvas polar cs: radius = 3cm, angle = \x){};
}
\foreach \x/\y in {15/21, 87/22, 159/23, 231/24, 303/25}{
	\node[white_vertex] (\y) at (canvas polar cs: radius = 2.2cm, angle = \x){};
}
\foreach \x/\y in {0/31, 30/32, 72/33, 103/34, 144/35, 174/36,  216/37, 246/38, 288/39, 318/40}{
	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.2cm, angle = \x){};
}
\end{scope}

\draw[solid_edge] (1)--(2)--(3)--(4)--(5)--(6);
\draw[solid_edge] (6)--(7)--(8)--(9)--(10)--(1);
\draw[solid_edge] (1)--(11)--(2);
\draw[solid_edge] (11)--(21);
\draw[solid_edge] (31)--(21)--(32);
\draw[solid_edge] (3)--(12)--(4);
\draw[solid_edge] (12)--(22);
\draw[solid_edge] (33)--(22)--(34);
\draw[solid_edge] (5)--(13)--(6);
\draw[solid_edge] (13)--(23);
\draw[solid_edge] (35)--(23)--(36);
\draw[solid_edge] (7)--(14)--(8);
\draw[solid_edge] (14)--(24);
\draw[solid_edge] (37)--(24)--(38);
\draw[solid_edge] (9)--(15)--(10);
\draw[solid_edge] (15)--(25);
\draw[solid_edge] (39)--(25)--(40);
\draw[solid_edge] (31)--(32)--(35)--(36)--(39)--(40)--(33)--(34)--(37)--(38)--(31);




\end{tikzpicture}
\end{center}

==> blobA.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.4,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}[rotate = 57]
\foreach \x in {0, 1, 2,..., 10,11}{ 
  	\node[white_vertex] (\x) at (canvas polar cs: radius = 3cm, angle = \x*360/11){};
}
\node[white_vertex] (12) at (canvas polar cs: radius = 1.7cm, angle = 360/11){};

\foreach \x [count=\xx from 1] in {0, 1,..., 10}{    % no idea how this works but somehow it draws a line from each vertex to the next one in the sequence
	\draw[solid_edge] (\x)--(\xx);
}

\draw[solid_edge] (2)--(7);
\draw[solid_edge] (4)--(9);
\draw[solid_edge] (5)--(8);
\draw[solid_edge] (6)--(11);
\draw[solid_edge] (1)--(12);
\draw[solid_edge] (3)--(12);
\draw[solid_edge] (10)--(12);
\end{scope}

\node(a label) at ([yshift=-0.7cm]12){$a$};
%\node(b label) at ([yshift = 1cm]1){$b$};
%\node(c label) at ([xshift = 1cm]10){$c$};
%\node(d label) at ([xshift = 1cm]9){$d$};
%\node(e label) at ([yshift = -0.8cm, xshift = 0.3cm]7){$e$};





\end{tikzpicture}
\end{center}

==> cubicupperboundexceptions.tex <==
% Picture of S before shifting, generic configuration at x_\ell
\begin{tikzpicture}[xscale= 0.6, yscale=0.6,
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.15cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.15cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

\begin{scope} %G_1 vertices
\node[white_vertex](a) at (0,0){};
\node[white_vertex](b) at (1,0){};
\node[white_vertex](c) at (2,0){};
\node[white_vertex](d) at (3,0){};
\node[white_vertex](e) at (4,0){};
\node[white_vertex](f) at (1,2){};
\node[white_vertex](g) at (3,2){};
\node[white_vertex](h) at (2,-2){};

\node at (2, -3) {$G_1$};
%\end{scope}


\begin{scope}[on background layer] %G_1 edges
	\draw[solid_edge] (a) -- (b) --(c)--(d)--(e);
	\draw[solid_edge] (a) -- (f) --(g) --(e) -- (h) --(a);
	\draw[solid_edge] (h) -- (c);
	\draw[solid_edge] (b) --(g);
	\draw[solid_edge] (d) --(f);
\end{scope}
\end{scope}

\begin{scope}[xshift = 7cm] % G_2 
\node[white_vertex](a) at (0,0){};
\node[white_vertex](b) at (1,0){};
\node[white_vertex](c) at (2,0){};
\node[white_vertex](d) at (3,0){};
\node[white_vertex](e) at (4,0){};
\node[white_vertex](f) at (1,2){};
\node[white_vertex](g) at (3,2){};
\node[white_vertex](h) at (2,-2){};

\begin{scope}[on background layer]
	\draw[solid_edge] (h) -- (a) -- (b) --(c)--(d)--(e);
	\draw[solid_edge] (a) -- (f) --(g) --(d);
	\draw[solid_edge] (f) -- (e) -- (h) -- (c);
	\draw[solid_edge] (b) --(g);
\end{scope}
\node at (2, -3) {$G_2$};
\end{scope}


\end{tikzpicture}


==> envelopegraph.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.4,  
white_vertex/.style={whitevertex,inner sep=0pt,minimum size=0.12cm},
black_vertex/.style={blackvertex,inner sep=0pt,minimum size=0.12cm},
solid_edge/.style = {thick, black},
wavy_edge/.style={thick, black, decorate, decoration={snake, segment length = 3mm, amplitude = 0.6mm}},
dotted_edge/.style={thick, black, dashed}]

%\useasboundingbox (-5.05,-4.4) rectangle (5.1,5.25);

\begin{scope}
\foreach \x/\y in {0/1, 72/2, 144/3,  216/4, 288/5}{ % Define vertices 1 through 5 (outer vertices)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\node[black_vertex] at (2){};
\node[black_vertex] at (5){};

\draw[solid_edge](1)--(2)--(3) --(4) --(5)--(1);
\draw[solid_edge](2)--(4);
\draw[solid_edge](3)--(5);
\node at (canvas polar cs: radius = 3cm, angle = 270){$H_1$};
\end{scope}




\begin{scope}[xshift = 8cm, xscale = 1.2]
\foreach \x/\y in {0/1, 60/2, 120/3,  180/4, 240/5, 300/6}{ % Define vertices 1 through 5 (outer vertices)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\node[black_vertex] at (2){};
\node[black_vertex] at (6){};

\draw[solid_edge](1)--(2)--(3) --(4) --(5) --(6) --(1);

\draw[solid_edge](2)--(5);
\draw[solid_edge](3)--(6);

\node at (canvas polar cs: radius = 3cm, angle = 270){$H_2$};
\end{scope}



\begin{scope}[xshift=16cm]
\foreach \y/\x in {1/0, 2/51.4, 3/102.8, 4/154.3, 5/205.7, 6/257.1, 7/308.6}{  
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 2cm, angle = \x){};
}
\node[black_vertex] at (4){};
\node[black_vertex] at (6){};

\draw[solid_edge](1)--(2)--(3) --(4) --(5)--(6)--(7)--(1);
\draw[solid_edge](2)--(5);
\draw[solid_edge](3)--(6);
\draw[solid_edge](4)--(7);

\node at (canvas polar cs: radius = 3cm,  angle =270){$H_3$};

\end{scope}

\begin{scope}[xshift = 24cm, xscale = 1.2]
\foreach \x/\y in {0/1, 60/2, 120/3,  180/4, 240/5, 300/6}{ % Define vertices 1 through 5 (outer vertices)
  	\node[white_vertex] (\y) at (canvas polar cs: radius = 1.7cm, angle = \x){};
}
\node[black_vertex] at (2){};
\node[black_vertex] at (5){};


\draw[solid_edge](1)--(2)--(3) --(4) --(5)--(6)--(1);
\draw[solid_edge](2)--(6);
\draw[solid_edge](3)--(5);


\node at (canvas polar cs: radius = 3cm, angle = 270){$H_4$};
\end{scope}


\end{tikzpicture}
\end{center}
